TensorBound: Characterizing Tensor Binding Failures in AI Compiler and Runtime Stacks

AI compiler and runtime stacks must preserve bindings between tensor values and their operations, storage, and execution state. These bindings can fail while the underlying objects remain present, with symptoms appearing in another layer. We present TensorBound, an empirical study of tensor binding failures in IREE and the XLA and PyTorch ecosystems. The study analyzes 264 reports and reconstructs 149 distinct repaired causes through source tracing and comparisons of pre-fix and repaired revisions. Each reconstruction connects the first invalid decision to its violated condition, physical effect, and repair. Missing eligibility checks, incorrect mappings or translations, and lost or omitted relations account for 69.1% of repaired causes. These patterns highlight the need to preserve binding facts and check the conditions for their use. The 101 first invalid decisions in compiler code identify candidate checking points before execution. Four archived IREE diagnostic attempts distinguish effect localization from source-based cause explanation. Together, these findings motivate transition-specific checks that preserve binding facts across representations and enforce the required conditions at consuming decisions.

==> figures/study_overview.tex <==
\begingroup
\setlength{\fboxsep}{0pt}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,
  flow/.style={->,draw=black!65,line width=.55pt},
  outer/.style={draw=black!28,fill=black!4,rounded corners=1.5pt,line width=.45pt},
  inner/.style={draw=black!24,fill=white,rounded corners=1.2pt,line width=.4pt}]

  % Phase 1 and its three steps.
  \draw[outer] (1.80,2.18) rectangle (12.70,4.35);
  \fill[black!72] (1.80,3.90) rectangle (12.70,4.35);
  \node[anchor=west,text=white,font=\bfseries\footnotesize]
    at (2.03,4.12) {phase 1};
  \node[anchor=west,text=white,font=\bfseries\footnotesize]
    at (3.40,4.12) {data collection and report selection};

  \draw[inner] (2.03,2.73) rectangle (4.91,3.73);
  \node[anchor=west,font=\bfseries\scriptsize] at (2.21,3.48) {data sources};
  \node[anchor=west,font=\scriptsize] at (2.21,3.18) {5 source snapshots};
  \node[anchor=west,font=\scriptsize,text=black!62] at (2.21,2.90) {7,509 records};

  \draw[inner] (5.19,2.73) rectangle (8.07,3.73);
  \node[anchor=west,font=\bfseries\scriptsize] at (5.37,3.48) {model filtering};
  \node[anchor=west,font=\scriptsize] at (5.37,3.18) {780 records advance};
  \node[anchor=west,font=\scriptsize,text=black!62] at (5.37,2.90) {6,729 excluded};

  \draw[inner] (8.35,2.73) rectangle (12.47,3.73);
  \node[anchor=west,font=\bfseries\scriptsize] at (8.53,3.48) {model + human review};
  \node[anchor=west,font=\bfseries\scriptsize] at (8.53,3.18) {264 confirmed reports};
  \node[anchor=west,font=\scriptsize,text=black!62] at (8.53,2.90) {28 removal proposals reversed};

  \draw[flow] (4.91,3.23) -- (5.17,3.23);
  \draw[flow] (8.07,3.23) -- (8.33,3.23);
  \node[font=\scriptsize,text=black!62] at (7.25,2.43)
    {human audit: 600 of 6,729 initial exclusions};

  % Inputs from Phase 1 to the later phases.
  \draw[draw=black!65,line width=.55pt] (7.25,2.18) -- (7.25,1.82);
  \draw[draw=black!65,line width=.55pt] (2.30,1.82) -- (12.20,1.82);
  \draw[flow] (2.30,1.82) -- (2.30,1.55);
  \draw[flow] (12.20,1.82) -- (12.20,1.55);
  \node[anchor=west,font=\bfseries\scriptsize,text=black!65]
    at (0.28,1.93) {264 reports + 5 source snapshots};
  \node[anchor=west,font=\bfseries\scriptsize,text=black!65]
    at (10.30,1.93) {264 reports};

  % Phases 2--4.
  \foreach \x/\w/\phase/\phasetitle/\detail/\detailtwo/\output in {
    0.00/4.60/2/{trace and code}/{trace source operations}/{code binding mechanisms}/{264 source traces},
    4.95/4.60/3/{reconstruct causes}/{162 reports with repairs}/{merge 13 duplicate reports}/{149 distinct repaired causes},
    9.90/4.60/4/{analyze records}/{summarize reports and causes}/{analyze 4 diagnostic attempts}/{patterns + diagnostic results}
  }{
    \draw[outer] (\x,0.00) rectangle ({\x+\w},1.55);
    \fill[black!72] (\x,1.12) rectangle ({\x+\w},1.55);
    \node[anchor=west,text=white,font=\bfseries\footnotesize]
      at ({\x+.20},1.34) {phase \phase: \phasetitle};
    \node[anchor=west,font=\scriptsize,text=black!62]
      at ({\x+.20},.85) {\detail};
    \node[anchor=west,font=\scriptsize,text=black!62]
      at ({\x+.20},.59) {\detailtwo};
    \draw[black!55,line width=.35pt] ({\x+.20},.43) -- ({\x+\w-.20},.43);
    \node[anchor=west,font=\bfseries\scriptsize,text=black!70]
      at ({\x+.20},.19) {\output};
  }
  \draw[flow] (4.60,.77) -- (4.93,.77);
  \draw[flow] (9.55,.77) -- (9.88,.77);
\end{tikzpicture}%
}
\endgroup

